Consensus Capacity of Noisy Broadcast Channels

We study communication with consensus over a broadcast channel - the receivers reliably decode the sender's message when the sender is honest, and their decoder outputs agree even if the sender acts maliciously. We characterize the broadcast channels which permit this byzantine consensus and determine their capacity. We show that communication with consensus is possible only when the broadcast channel has embedded in it a natural ''common channel'' whose output both receivers can unambiguously determine from their own channel outputs. Interestingly, in general, the consensus capacity may be larger than the point-to-point capacity of the common channel, i.e., while decoding, the receivers may make use of parts of their output signals on which they may not have consensus provided there are some parts (namely, the common channel output) on which they can agree.

==> plot.tex <==
\begin{tikzpicture}
\node[draw=none] (H) at (2.5,5.3) {$\color{vermillion}\capcom(\ch_{YZ|X})$}; 
\node[draw=none] (B) at (2.5,4.3) {$\color{myblue}\capstr(\ch_{YZ|X})$}; 
\node[draw=none] (B) at (2.5,2.8) {$\color{bluishgreen}\capptop(\ch_{V|X})$}; 
\begin{axis}[
    ylabel style={text=rate},
    %ylabel=Capacity,
    xlabel=$p$,
    xmin=0.0,
    xmax=0.5,
    ymin=0.0,
    ymax=1.2,
    %xtick={0.0,0.1,0.2,0.3,0.4,0.5},
    %ytick={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
    xtick={0.0,0.25,0.5},
    ytick={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
    xticklabels={0,0.25,0.5},
    yticklabels={,0.2,0.4,0.6,0.8,1,1.2},
    no markers,
    % every axis plot/.append style={ultra thick}
    ]
\addplot[smooth,mark=*,vermillion, line width=2pt]
plot coordinates{
(0.495,1.0000000018031694)
(0.46499999999999997,1.000004308846994)
(0.43499999999999994,1.0000506623266272)
(0.4049999999999999,1.0002270718535722)
(0.3749999999999999,1.000665052869792)
(0.34499999999999986,1.0015300281272403)
(0.31499999999999984,1.003012795415679)
(0.2849999999999998,1.0053242778071916)
(0.2549999999999998,1.0086950440504727)
(0.22499999999999976,1.0133807772614292)
(0.19499999999999973,1.019675416766512)
(0.1649999999999997,1.0279356826343566)
(0.13499999999999968,1.0386256863735417)
(0.10499999999999965,1.0524035071411615)
(0.1,1.055064534177706)
(0.0999,1.055118949707675)
(0.0998,1.0551734130003756)
(0.0997,1.0552279241091604)
(0.0996,1.0552824830874894)
(0.09949999999999999,1.055337089988947)
(0.09939999999999999,1.0553917448672)
(0.09929999999999999,1.0554464477760388)
(0.09919999999999998,1.0555011987693679)
(0.09909999999999998,1.055555997901209)
(0.09899999999999998,1.0556108452256663)
(0.09889999999999997,1.0556657407970045)
(0.09879999999999997,1.0557206846695537)
(0.09869999999999997,1.0557756768977826)
(0.09859999999999997,1.0558307175362631)
(0.09849999999999996,1.0558858066396803)
(0.09839999999999996,1.0559409442628391)
(0.09829999999999996,1.0559961304606587)
(0.09819999999999995,1.0560513652881625)
(0.09809999999999995,1.056106648800499)
(0.09799999999999995,1.0561619810529308)
(0.09789999999999995,1.0562173621008277)
(0.09779999999999994,1.0562727919996817)
(0.09769999999999994,1.0563282708051)
(0.09759999999999994,1.056383798572811)
(0.09749999999999993,1.0564393753586538)
(0.09739999999999993,1.0564950012185919)
(0.09729999999999993,1.056550676208677)
(0.09719999999999993,1.0566064003851354)
(0.09709999999999992,1.0566621738042639)
(0.09699999999999992,1.0567179965224969)
(0.09689999999999992,1.056773868596382)
(0.09679999999999991,1.056829790082586)
(0.09669999999999991,1.056885761037911)
(0.09659999999999991,1.056941781519266)
(0.0964999999999999,1.056997851583661)
(0.0963999999999999,1.057053971288267)
(0.0962999999999999,1.0571101406903594)
(0.0961999999999999,1.057166359847333)
(0.0960999999999999,1.057222628816689)
(0.09599999999999989,1.057278947656076)
(0.09589999999999989,1.0573353164232797)
(0.09579999999999989,1.0573917351761613)
(0.09569999999999988,1.057448203972745)
(0.09559999999999988,1.0575047228711518)
(0.09549999999999988,1.0575612919296487)
(0.09539999999999987,1.057617911206621)
(0.09529999999999987,1.0576745807605918)
(0.09519999999999987,1.0577313006501812)
(0.09509999999999987,1.0577880709341627)
(0.09499999999999986,1.0578448916714103)
(0.09489999999999986,1.0579017629209444)
(0.09479999999999986,1.0579586847419162)
(0.09469999999999985,1.0580156571935893)
(0.09459999999999985,1.0580726803353695)
(0.09449999999999985,1.0581297542267905)
(0.09439999999999985,1.058186878927499)
(0.09429999999999984,1.0582440544972906)
(0.09419999999999984,1.0583012809960781)
(0.09409999999999984,1.0583585584839217)
(0.09399999999999983,1.0584158870209863)
(0.09389999999999983,1.0584732666675698)
(0.09379999999999983,1.0585306974841548)
(0.09369999999999983,1.0585881795312668)
(0.09359999999999982,1.0586457128696523)
(0.09349999999999982,1.05870329756014)
(0.09339999999999982,1.0587609336636845)
(0.09329999999999981,1.0588186212414168)
(0.09319999999999981,1.058876360354571)
(0.09309999999999981,1.058934151064504)
(0.0929999999999998,1.0589919934327507)
(0.0928999999999998,1.059049887520941)
(0.0927999999999998,1.059107833390908)
(0.0926999999999998,1.0591658311044965)
(0.0925999999999998,1.059223880723807)
(0.09249999999999979,1.0592819823110333)
(0.09239999999999979,1.0593401359285035)
(0.09229999999999978,1.0593983416386712)
(0.09219999999999978,1.0594565995041836)
(0.09209999999999978,1.0595149095877494)
(0.09199999999999978,1.0595732719522808)
(0.09189999999999977,1.05963168666081)
(0.09179999999999977,1.0596901537765004)
(0.09169999999999977,1.059748673362638)
(0.09159999999999976,1.0598072454827283)
(0.09149999999999976,1.0598658702003168)
(0.09139999999999976,1.059924547579199)
(0.09129999999999976,1.0599832776831772)
(0.09119999999999975,1.0600420605763266)
(0.09109999999999975,1.0601008963228087)
(0.09099999999999975,1.0601597849869597)
(0.09089999999999974,1.0602187266331924)
(0.09079999999999974,1.0602777213261325)
(0.09069999999999974,1.0603367691305399)
(0.09059999999999974,1.0603958701112939)
(0.09049999999999973,1.0604550243334327)
(0.09039999999999973,1.0605142318621956)
(0.09029999999999973,1.060573492762854)
(0.09019999999999972,1.0606328071009283)
(0.09009999999999972,1.0606921749420704)
(0.08999999999999972,1.0607515963520227)
(0.08989999999999972,1.0608110713967722)
(0.08979999999999971,1.0608706001423847)
(0.08969999999999971,1.060930182655084)
(0.08959999999999971,1.0609898190012934)
(0.0894999999999997,1.0610495092475245)
(0.0893999999999997,1.0611092534604813)
(0.0892999999999997,1.0611690517070076)
(0.0891999999999997,1.06122890405412)
(0.0890999999999997,1.061288810568957)
(0.08899999999999969,1.0613487713188403)
(0.08889999999999969,1.0614087863712278)
(0.08879999999999968,1.0614688557937422)
(0.08869999999999968,1.0615289796541747)
(0.08859999999999968,1.0615891580204608)
(0.08849999999999968,1.061649390960666)
(0.08839999999999967,1.0617096785430613)
(0.08829999999999967,1.061770020836044)
(0.08819999999999967,1.0618304179082092)
(0.08809999999999966,1.0618908698282497)
(0.08799999999999966,1.0619513766650859)
(0.08789999999999966,1.0620119384877402)
(0.08779999999999966,1.0620725553654515)
(0.08769999999999965,1.062133227367584)
(0.08759999999999965,1.0621939545636183)
(0.08749999999999965,1.0622547370233382)
(0.08739999999999964,1.0623155748165614)
(0.08729999999999964,1.0623764680133096)
(0.08719999999999964,1.062437416683804)
(0.08709999999999964,1.0624984208983663)
(0.08699999999999963,1.0625594807275178)
(0.08689999999999963,1.0626205962419673)
(0.08679999999999963,1.0626817675125848)
(0.08669999999999962,1.0627429946103755)
(0.08659999999999962,1.0628042776065119)
(0.08649999999999962,1.0628656165723604)
(0.08639999999999962,1.062927011579477)
(0.08629999999999961,1.062988462699559)
(0.08619999999999961,1.063049970004441)
(0.08609999999999961,1.0631115335661885)
(0.0859999999999996,1.0631731534570532)
(0.0858999999999996,1.0632348297493484)
(0.0857999999999996,1.0632965625156798)
(0.0856999999999996,1.0633583518288208)
(0.0855999999999996,1.0634201977616033)
(0.08549999999999959,1.0634821003871004)
(0.08539999999999959,1.0635440597786627)
(0.08529999999999958,1.0636060760096724)
(0.08519999999999958,1.0636681491537066)
(0.08509999999999958,1.063730279284626)
(0.08499999999999958,1.0637924664763414)
(0.08489999999999957,1.063854710803027)
(0.08479999999999957,1.0639170123390331)
(0.08469999999999957,1.0639793711587797)
(0.08459999999999956,1.064041787337057)
(0.08449999999999956,1.0641042609486702)
(0.08439999999999956,1.0641667920686886)
(0.08429999999999956,1.0642293807723735)
(0.08419999999999955,1.0642920271350695)
(0.08409999999999955,1.0643547312324335)
(0.08399999999999955,1.0644174931402661)
(0.08389999999999954,1.0644803129345155)
(0.08379999999999954,1.0645431906913483)
(0.08369999999999954,1.0646061264870632)
(0.08359999999999954,1.0646691203981846)
(0.08349999999999953,1.0647321725015646)
(0.08339999999999953,1.0647952828739922)
(0.08329999999999953,1.064858451592579)
(0.08319999999999952,1.0649216787346187)
(0.08309999999999952,1.0649849643776312)
(0.08299999999999952,1.0650483085992526)
(0.08289999999999952,1.0651117114773425)
(0.08279999999999951,1.0651751730899617)
(0.08269999999999951,1.0652386935154297)
(0.08259999999999951,1.0653022728320751)
(0.0824999999999995,1.0653659111186051)
(0.0823999999999995,1.0654296084538546)
(0.0822999999999995,1.0654933649168434)
(0.0821999999999995,1.0655571805867579)
(0.08209999999999949,1.065621055543129)
(0.08199999999999949,1.0656849898655332)
(0.08189999999999949,1.0657489836337846)
(0.08179999999999948,1.0658130369279133)
(0.08169999999999948,1.0658771498281778)
(0.08159999999999948,1.0659413224149676)
(0.08149999999999948,1.0660055547689071)
(0.08139999999999947,1.0660698469709549)
(0.08129999999999947,1.0661341991019688)
(0.08119999999999947,1.0661986112433512)
(0.08109999999999946,1.06626308347638)
(0.08099999999999946,1.066327615882913)
(0.08089999999999946,1.0663922085447217)
(0.08079999999999946,1.0664568615438839)
(0.08069999999999945,1.066521574962679)
(0.08059999999999945,1.066586348883553)
(0.08049999999999945,1.0666511833892895)
(0.08039999999999944,1.0667160785627698)
(0.08029999999999944,1.0667810344870827)
(0.08019999999999944,1.0668460512456734)
(0.08009999999999944,1.0669111289219586)
(0.07999999999999943,1.0669762675998324)
(0.07989999999999943,1.067041467363211)
(0.07979999999999943,1.0671067282962632)
(0.07969999999999942,1.0671720504834348)
(0.07959999999999942,1.0672374340093844)
(0.07949999999999942,1.0673028789589396)
(0.07939999999999942,1.0673683854171858)
(0.07929999999999941,1.0674339534693937)
(0.07919999999999941,1.06749958320106)
(0.0790999999999994,1.0675652746980144)
(0.0789999999999994,1.067631028046085)
(0.0788999999999994,1.067696843331525)
(0.0787999999999994,1.067762720640763)
(0.0786999999999994,1.0678286600603886)
(0.07859999999999939,1.0678946616772702)
(0.07849999999999939,1.067960725578462)
(0.07839999999999939,1.068026851851379)
(0.07829999999999938,1.0680930405833857)
(0.07819999999999938,1.0681592918624205)
(0.07809999999999938,1.0682256057764459)
(0.07799999999999938,1.068291982413629)
(0.07789999999999937,1.0683584218624633)
(0.07779999999999937,1.0684249242117825)
(0.07769999999999937,1.0684914895503208)
(0.07759999999999936,1.06855811796739)
(0.07749999999999936,1.0686248095523616)
(0.07739999999999936,1.0686915643948103)
(0.07729999999999936,1.0687583825847335)
(0.07719999999999935,1.0688252642121954)
(0.07709999999999935,1.0688922093675148)
(0.07699999999999935,1.0689592181413574)
(0.07689999999999934,1.0690262906245511)
(0.07679999999999934,1.0690934269082042)
(0.07669999999999934,1.0691606270836367)
(0.07659999999999934,1.069227891242332)
(0.07649999999999933,1.069295219476283)
(0.07639999999999933,1.0693626118774306)
(0.07629999999999933,1.0694300685381106)
(0.07619999999999932,1.0694975895509904)
(0.07609999999999932,1.06956517500879)
(0.07599999999999932,1.069632825004512)
(0.07589999999999932,1.0697005396316523)
(0.07579999999999931,1.0697683189836624)
(0.07569999999999931,1.0698361631543576)
(0.0755999999999993,1.0699040722379158)
(0.0754999999999993,1.06997204632856)
(0.0753999999999993,1.070040085520892)
(0.0752999999999993,1.070108189909893)
(0.0751999999999993,1.0701763595905094)
(0.07509999999999929,1.070244594658231)
(0.07499999999999929,1.070312895208732)
(0.07489999999999929,1.07038126133769)
(0.07479999999999928,1.0704496931414536)
(0.07469999999999928,1.0705181907163617)
(0.07459999999999928,1.0705867541591183)
(0.07449999999999928,1.070655383566681)
(0.07439999999999927,1.070724079036267)
(0.07429999999999927,1.0707928406654368)
(0.07419999999999927,1.0708616685518175)
(0.07409999999999926,1.07093056279351)
(0.07399999999999926,1.07099952348878)
(0.07389999999999926,1.0710685507363202)
(0.07379999999999926,1.071137644634828)
(0.07369999999999925,1.0712068052835038)
(0.07359999999999925,1.071276032781781)
(0.07349999999999925,1.0713453272292992)
(0.07339999999999924,1.0714146887260403)
(0.07329999999999924,1.0714841173720937)
(0.07319999999999924,1.0715536132682655)
(0.07309999999999924,1.0716231765150694)
(0.07299999999999923,1.0716928072138434)
(0.07289999999999923,1.0717625054658204)
(0.07279999999999923,1.0718322713726214)
(0.07269999999999922,1.0719021050362278)
(0.07259999999999922,1.0719720065589782)
(0.07249999999999922,1.0720419760432394)
(0.07239999999999921,1.0721120135918594)
(0.07229999999999921,1.0721821193080985)
(0.07219999999999921,1.0722522932951062)
(0.0720999999999992,1.0723225356567114)
(0.0719999999999992,1.0723928464969592)
(0.0718999999999992,1.072463225919985)
(0.0717999999999992,1.0725336740304778)
(0.0716999999999992,1.0726041909333088)
(0.07159999999999919,1.0726747767336333)
(0.07149999999999919,1.0727454315369034)
(0.07139999999999919,1.0728161554490383)
(0.07129999999999918,1.07288694857605)
(0.07119999999999918,1.0729578110242923)
(0.07109999999999918,1.0730287429005265)
(0.07099999999999917,1.0730997443116999)
(0.07089999999999917,1.0731708153653168)
(0.07079999999999917,1.0732419561688253)
(0.07069999999999917,1.0733131668303202)
(0.07059999999999916,1.0733844474577763)
(0.07049999999999916,1.0734557981602475)
(0.07039999999999916,1.0735272190461556)
(0.07029999999999915,1.0735987102250832)
(0.07019999999999915,1.0736702718063156)
(0.07009999999999915,1.0737419038997362)
(0.06999999999999915,1.0738136066157495)
(0.06989999999999914,1.0738853800645918)
(0.06979999999999914,1.0739572243571596)
(0.06969999999999914,1.074029139604594)
(0.06959999999999913,1.0741011259185305)
(0.06949999999999913,1.0741731834104786)
(0.06939999999999913,1.0742453121927735)
(0.06929999999999913,1.074317512378004)
(0.06919999999999912,1.0743897840788212)
(0.06909999999999912,1.0744621274082438)
(0.06899999999999912,1.0745345424799697)
(0.06889999999999911,1.0746070294076886)
(0.06879999999999911,1.0746795883054547)
(0.06869999999999911,1.0747522192880292)
(0.0685999999999991,1.0748249224702078)
(0.0684999999999991,1.0748976979669986)
(0.0683999999999991,1.0749705458940324)
(0.0682999999999991,1.0750434663671675)
(0.0681999999999991,1.075116459502449)
(0.06809999999999909,1.0751895254167432)
(0.06799999999999909,1.0752626642269902)
(0.06789999999999909,1.0753358760501686)
(0.06779999999999908,1.075409161004186)
(0.06769999999999908,1.0754825192067765)
(0.06759999999999908,1.075555950776578)
(0.06749999999999907,1.0756294558320896)
(0.06739999999999907,1.075703034492467)
(0.06729999999999907,1.0757766868771126)
(0.06719999999999907,1.0758504131058277)
(0.06709999999999906,1.0759242132988753)
(0.06699999999999906,1.0759980875765578)
(0.06689999999999906,1.0760720360601306)
(0.06679999999999905,1.0761460588704677)
(0.06669999999999905,1.0762201561295184)
(0.06659999999999905,1.0762943279591104)
(0.06649999999999905,1.0763685744816338)
(0.06639999999999904,1.0764428958201644)
(0.06629999999999904,1.076517292097539)
(0.06619999999999904,1.0765917634373916)
(0.06609999999999903,1.0766663099637375)
(0.06599999999999903,1.0767409318006504)
(0.06589999999999903,1.0768156290730013)
(0.06579999999999903,1.0768904019059469)
(0.06569999999999902,1.0769652504249425)
(0.06559999999999902,1.0770401747556693)
(0.06549999999999902,1.0771151750244394)
(0.06539999999999901,1.0771902513579623)
(0.06529999999999901,1.0772654038833958)
(0.06519999999999901,1.077340632742318)
(0.065099999999999,1.077415938034278)
(0.064999999999999,1.0774913199016154)
(0.064899999999999,1.077566778472994)
(0.064799999999999,1.0776423138774878)
(0.064699999999999,1.077717926244576)
(0.06459999999999899,1.0777936157041526)
(0.06449999999999899,1.0778693823865217)
(0.06439999999999899,1.0779452264224052)
(0.06429999999999898,1.0780211479429396)
(0.06419999999999898,1.0780971470796825)
(0.06409999999999898,1.078173223964611)
(0.06399999999999897,1.0782493787301255)
(0.06389999999999897,1.0783256115090518)
(0.06379999999999897,1.0784019224346424)
(0.06369999999999897,1.0784783116405794)
(0.06359999999999896,1.078554779260975)
(0.06349999999999896,1.0786313254303752)
(0.06339999999999896,1.0787079502837618)
(0.06329999999999895,1.0787846539565524)
(0.06319999999999895,1.0788614365846059)
(0.06309999999999895,1.0789382983042208)
(0.06299999999999895,1.079015239252141)
(0.06289999999999894,1.0790922595655552)
(0.06279999999999894,1.0791693593821003)
(0.06269999999999894,1.0792465388398638)
(0.06259999999999893,1.0793237980773847)
(0.06249999999999893,1.0794011372336572)
(0.06239999999999893,1.0794785564481324)
(0.062299999999998926,1.0795560558607193)
(0.06219999999999892,1.0796336356117893)
(0.06209999999999892,1.079711295842177)
(0.06199999999999892,1.0797890366931817)
(0.061899999999998914,1.0798668583065725)
(0.06179999999999891,1.0799447608245871)
(0.06169999999999891,1.0800227443899368)
(0.061599999999998906,1.0801008091458082)
(0.0614999999999989,1.0801789552358643)
(0.0613999999999989,1.0802571828042478)
(0.0612999999999989,1.0803354919955843)
(0.061199999999998894,1.080413882954983)
(0.06109999999999889,1.0804923558280408)
(0.06099999999999889,1.0805709107608426)
(0.060899999999998886,1.0806495478999665)
(0.06079999999999888,1.0807282673924834)
(0.06069999999999888,1.0808070693859617)
(0.06059999999999888,1.080885954028469)
(0.060499999999998874,1.0809649214685733)
(0.06039999999999887,1.0810439718553484)
(0.06029999999999887,1.0811231053383736)
(0.060199999999998866,1.0812023220677385)
(0.06009999999999886,1.0812816221940433)
(0.05999999999999886,1.0813610058684033)
(0.05989999999999886,1.0814404732424503)
(0.059799999999998854,1.0815200244683367)
(0.05969999999999885,1.081599659698736)
(0.05959999999999885,1.0816793790868473)
(0.059499999999998845,1.0817591827863975)
(0.05939999999999884,1.0818390709516432)
(0.05929999999999884,1.0819190437373745)
(0.05919999999999884,1.0819991012989163)
(0.059099999999998834,1.082079243792134)
(0.05899999999999883,1.0821594713734317)
(0.05889999999999883,1.0822397841997595)
(0.058799999999998825,1.0823201824286135)
(0.05869999999999882,1.0824006662180397)
(0.05859999999999882,1.0824812357266367)
(0.05849999999999882,1.0825618911135577)
(0.058399999999998814,1.0826426325385157)
(0.05829999999999881,1.082723460161784)
(0.05819999999999881,1.0828043741441993)
(0.058099999999998805,1.0828853746471663)
(0.0579999999999988,1.08296646183266)
(0.0578999999999988,1.0830476358632277)
(0.0577999999999988,1.0831288969019928)
(0.057699999999998794,1.0832102451126573)
(0.05759999999999879,1.0832916806595068)
(0.05749999999999879,1.0833732037074106)
(0.057399999999998785,1.0834548144218263)
(0.05729999999999878,1.0835365129688037)
(0.05719999999999878,1.0836182995149866)
(0.05709999999999878,1.0837001742276164)
(0.056999999999998774,1.0837821372745353)
(0.05689999999999877,1.08386418882419)
(0.05679999999999877,1.0839463290456337)
(0.056699999999998765,1.0840285581085305)
(0.05659999999999876,1.0841108761831584)
(0.05649999999999876,1.0841932834404122)
(0.05639999999999876,1.0842757800518072)
(0.056299999999998754,1.0843583661894822)
(0.05619999999999875,1.0844410420262036)
(0.05609999999999875,1.0845238077353678)
(0.055999999999998745,1.0846066634910048)
(0.05589999999999874,1.0846896094677827)
(0.05579999999999874,1.0847726458410099)
(0.05569999999999874,1.084855772786639)
(0.055599999999998734,1.0849389904812705)
(0.05549999999999873,1.085022299102157)
(0.05539999999999873,1.0851056988272036)
(0.055299999999998725,1.0851891898349775)
(0.05519999999999872,1.0852727723047038)
(0.05509999999999872,1.0853564464162766)
(0.05499999999999872,1.085440212350258)
(0.054899999999998714,1.0855240702878834)
(0.05479999999999871,1.0856080204110652)
(0.05469999999999871,1.0856920629023954)
(0.054599999999998705,1.085776197945152)
(0.0544999999999987,1.0858604257232993)
(0.0543999999999987,1.0859447464214953)
(0.0542999999999987,1.086029160225092)
(0.054199999999998694,1.0861136673201426)
(0.05409999999999869,1.0861982678934032)
(0.05399999999999869,1.0862829621323378)
(0.053899999999998685,1.0863677502251212)
(0.05379999999999868,1.0864526323606447)
(0.05369999999999868,1.0865376087285192)
(0.053599999999998676,1.086622679519078)
(0.053499999999998674,1.086707844923384)
(0.05339999999999867,1.08679310513323)
(0.05329999999999867,1.0868784603411459)
(0.053199999999998665,1.0869639107404023)
(0.05309999999999866,1.0870494565250133)
(0.05299999999999866,1.0871350978897418)
(0.052899999999998656,1.087220835030104)
(0.052799999999998654,1.087306668142374)
(0.05269999999999865,1.0873925974235863)
(0.05259999999999865,1.0874786230715414)
(0.052499999999998645,1.0875647452848116)
(0.05239999999999864,1.087650964262743)
(0.05229999999999864,1.087737280205462)
(0.052199999999998636,1.0878236933138776)
(0.052099999999998634,1.0879102037896882)
(0.05199999999999863,1.0879968118353853)
(0.05189999999999863,1.0880835176542571)
(0.051799999999998625,1.0881703214503953)
(0.05169999999999862,1.0882572234286982)
(0.05159999999999862,1.0883442237948755)
(0.051499999999998616,1.0884313227554538)
(0.05139999999999861,1.0885185205177814)
(0.05129999999999861,1.0886058172900317)
(0.05119999999999861,1.0886932132812104)
(0.051099999999998605,1.0887807087011578)
(0.0509999999999986,1.088868303760557)
(0.0508999999999986,1.0889559986709352)
(0.050799999999998596,1.0890437936446717)
(0.05069999999999859,1.0891316888950013)
(0.05059999999999859,1.089219684636021)
(0.05049999999999859,1.0893077810826923)
(0.050399999999998585,1.0893959784508507)
(0.05029999999999858,1.0894842769572053)
(0.05019999999999858,1.0895726768193503)
(0.050099999999998576,1.0896611782557657)
(0.04999999999999857,1.089749781485825)
(0.04989999999999857,1.089838486729799)
(0.04979999999999857,1.0899272942088631)
(0.049699999999998565,1.090016204145101)
(0.04959999999999856,1.0901052167615115)
(0.04949999999999856,1.090194332282013)
(0.049399999999998556,1.0902835509314521)
(0.04929999999999855,1.0903728729356033)
(0.04919999999999855,1.0904622985211814)
(0.04909999999999855,1.0905518279158433)
(0.048999999999998545,1.090641461348194)
(0.04889999999999854,1.0907311990477948)
(0.04879999999999854,1.0908210412451664)
(0.048699999999998536,1.0909109881717967)
(0.04859999999999853,1.091001040060146)
(0.04849999999999853,1.0910911971436537)
(0.04839999999999853,1.0911814596567437)
(0.048299999999998525,1.091271827834831)
(0.04819999999999852,1.0913623019143281)
(0.04809999999999852,1.0914528821326506)
(0.047999999999998516,1.0915435687282236)
(0.04789999999999851,1.0916343619404887)
(0.04779999999999851,1.091725262009911)
(0.04769999999999851,1.0918162691779834)
(0.047599999999998505,1.091907383687234)
(0.0474999999999985,1.0919986057812359)
(0.0473999999999985,1.0920899357046072)
(0.047299999999998496,1.0921813737030248)
(0.04719999999999849,1.0922729200232262)
(0.04709999999999849,1.092364574913018)
(0.04699999999999849,1.0924563386212833)
(0.046899999999998485,1.092548211397989)
(0.04679999999999848,1.0926401934941896)
(0.04669999999999848,1.0927322851620387)
(0.046599999999998476,1.0928244866547931)
(0.04649999999999847,1.0929167982268213)
(0.04639999999999847,1.0930092201336101)
(0.04629999999999847,1.0931017526317712)
(0.046199999999998465,1.0931943959790513)
(0.04609999999999846,1.0932871504343344)
(0.04599999999999846,1.0933800162576595)
(0.045899999999998456,1.0934729937102123)
(0.04579999999999845,1.0935660830543479)
(0.04569999999999845,1.0936592845535904)
(0.04559999999999845,1.0937525984726413)
(0.045499999999998444,1.0938460250773931)
(0.04539999999999844,1.0939395646349275)
(0.04529999999999844,1.0940332174135305)
(0.045199999999998436,1.0941269836826997)
(0.04509999999999843,1.0942208637131503)
(0.04499999999999843,1.0943148577768251)
(0.04489999999999843,1.0944089661468994)
(0.044799999999998424,1.0945031890977936)
(0.04469999999999842,1.094597526905181)
(0.04459999999999842,1.0946919798459924)
(0.044499999999998416,1.0947865481984291)
(0.04439999999999841,1.094881232241969)
(0.04429999999999841,1.0949760322573772)
(0.04419999999999841,1.0950709485267116)
(0.044099999999998404,1.095165981333335)
(0.0439999999999984,1.0952611309619238)
(0.0438999999999984,1.0953563976984733)
(0.043799999999998396,1.0954517818303124)
(0.04369999999999839,1.0955472836461106)
(0.04359999999999839,1.095642903435882)
(0.04349999999999839,1.0957386414910042)
(0.043399999999998384,1.0958344981042196)
(0.04329999999999838,1.0959304735696507)
(0.04319999999999838,1.0960265681828063)
(0.043099999999998376,1.0961227822405915)
(0.04299999999999837,1.0962191160413184)
(0.04289999999999837,1.096315569884716)
(0.04279999999999837,1.0964121440719399)
(0.042699999999998364,1.0965088389055822)
(0.04259999999999836,1.0966056546896836)
(0.04249999999999836,1.0967025917297393)
(0.042399999999998356,1.0967996503327133)
(0.04229999999999835,1.0968968308070484)
(0.04219999999999835,1.0969941334626747)
(0.04209999999999835,1.097091558611022)
(0.041999999999998344,1.0971891065650297)
(0.04189999999999834,1.0972867776391593)
(0.04179999999999834,1.0973845721494033)
(0.041699999999998336,1.0974824904132987)
(0.04159999999999833,1.0975805327499328)
(0.04149999999999833,1.0976786994799614)
(0.04139999999999833,1.0977769909256185)
(0.041299999999998324,1.0978754074107233)
(0.04119999999999832,1.0979739492606968)
(0.04109999999999832,1.0980726168025705)
(0.040999999999998316,1.098171410365002)
(0.04089999999999831,1.09827033027828)
(0.04079999999999831,1.098369376874347)
(0.04069999999999831,1.0984685504868)
(0.040599999999998304,1.0985678514509094)
(0.0404999999999983,1.0986672801036337)
(0.0403999999999983,1.098766836783625)
(0.040299999999998296,1.098866521831246)
(0.04019999999999829,1.098966335588584)
(0.04009999999999829,1.099066278399459)
(0.03999999999999829,1.0991663506094427)
(0.039899999999998284,1.0992665525658676)
(0.03979999999999828,1.0993668846178413)
(0.03969999999999828,1.099467347116261)
(0.039599999999998275,1.0995679404138259)
(0.03949999999999827,1.0996686648650518)
(0.03939999999999827,1.0997695208262843)
(0.03929999999999827,1.0998705086557128)
(0.039199999999998264,1.099971628713387)
(0.03909999999999826,1.1000728813612266)
(0.03899999999999826,1.10017426696304)
(0.038899999999998255,1.100275785884539)
(0.03879999999999825,1.1003774384933471)
(0.03869999999999825,1.1004792251590252)
(0.03859999999999825,1.1005811462530775)
(0.038499999999998244,1.1006832021489688)
(0.03839999999999824,1.1007853932221447)
(0.03829999999999824,1.1008877198500415)
(0.038199999999998235,1.1009901824121038)
(0.03809999999999823,1.1010927812898013)
(0.03799999999999823,1.101195516866643)
(0.03789999999999823,1.1012983895282002)
(0.037799999999998224,1.1014013996621062)
(0.03769999999999822,1.1015045476580942)
(0.03759999999999822,1.101607833907999)
(0.037499999999998215,1.101711258805779)
(0.03739999999999821,1.1018148227475364)
(0.03729999999999821,1.1019185261315252)
(0.03719999999999821,1.10202236935818)
(0.037099999999998204,1.102126352830126)
(0.0369999999999982,1.102230476952197)
(0.0368999999999982,1.1023347421314602)
(0.036799999999998195,1.1024391487772278)
(0.03669999999999819,1.1025436973010752)
(0.03659999999999819,1.1026483881168647)
(0.03649999999999819,1.1027532216407603)
(0.036399999999998184,1.1028581982912495)
(0.03629999999999818,1.102963318489157)
(0.03619999999999818,1.1030685826576743)
(0.036099999999998175,1.1031739912223715)
(0.03599999999999817,1.103279544611212)
(0.03589999999999817,1.1033852432545925)
(0.03579999999999817,1.1034910875853374)
(0.035699999999998164,1.1035970780387423)
(0.03559999999999816,1.1037032150525794)
(0.03549999999999816,1.103809499067131)
(0.035399999999998155,1.103915930525194)
(0.03529999999999815,1.1040225098721197)
(0.03519999999999815,1.1041292375558227)
(0.03509999999999815,1.1042361140268124)
(0.034999999999998144,1.1043431397382037)
(0.03489999999999814,1.1044503151457528)
(0.03479999999999814,1.1045576407078694)
(0.034699999999998135,1.104665116885647)
(0.03459999999999813,1.104772744142879)
(0.03449999999999813,1.10488052294609)
(0.034399999999998127,1.104988453764555)
(0.034299999999998124,1.1050965370703223)
(0.03419999999999812,1.1052047733382424)
(0.03409999999999812,1.1053131630459936)
(0.033999999999998115,1.1054217066740957)
(0.03389999999999811,1.1055304047059538)
(0.03379999999999811,1.1056392576278629)
(0.033699999999998106,1.1057482659290545)
(0.033599999999998104,1.105857430101705)
(0.0334999999999981,1.1059667506409743)
(0.0333999999999981,1.1060762280450263)
(0.033299999999998095,1.1061858628150631)
(0.03319999999999809,1.1062956554553431)
(0.03309999999999809,1.1064056064732082)
(0.032999999999998086,1.106515716379127)
(0.032899999999998084,1.1066259856867129)
(0.03279999999999808,1.1067364149127399)
(0.03269999999999808,1.1068470045772063)
(0.032599999999998075,1.1069577552033252)
(0.03249999999999807,1.107068667317581)
(0.03239999999999807,1.1071797414497502)
(0.032299999999998066,1.1072909781329334)
(0.032199999999998064,1.1074023779035833)
(0.03209999999999806,1.1075139413015431)
(0.03199999999999806,1.1076256688700676)
(0.031899999999998055,1.1077375611558717)
(0.03179999999999805,1.107849618709138)
(0.03169999999999805,1.1079618420835873)
(0.031599999999998046,1.1080742318364716)
(0.03149999999999804,1.1081867885286274)
(0.03139999999999804,1.108299512724521)
(0.03129999999999804,1.1084124049922577)
(0.031199999999998035,1.1085254659036392)
(0.031099999999998032,1.1086386960341865)
(0.03099999999999803,1.108752095963185)
(0.030899999999998026,1.1088656662737062)
(0.030799999999998023,1.108979407552664)
(0.03069999999999802,1.1090933203908366)
(0.030599999999998018,1.1092074053829144)
(0.030499999999998015,1.1093216631275395)
(0.030399999999998012,1.1094360942273307)
(0.03029999999999801,1.1095506992889386)
(0.030199999999998006,1.1096654789230727)
(0.030099999999998003,1.1097804337445563)
(0.029999999999998,1.1098955643723616)
(0.029899999999997998,1.1100108714296488)
(0.029799999999997995,1.1101263555437966)
(0.029699999999997992,1.1102420173464789)
(0.02959999999999799,1.1103578574736652)
(0.029499999999997986,1.110473876565715)
(0.029399999999997983,1.1105900752673634)
(0.02929999999999798,1.1107064542278193)
(0.029199999999997978,1.110823014100775)
(0.029099999999997975,1.1109397555444742)
(0.028999999999997972,1.1110566792217562)
(0.02889999999999797,1.111173785800082)
(0.028799999999997966,1.1112910759516155)
(0.028699999999997963,1.111408550353253)
(0.02859999999999796,1.1115262096866696)
(0.028499999999997958,1.111644054638384)
(0.028399999999997955,1.1117620858997985)
(0.028299999999997952,1.1118803041672602)
(0.02819999999999795,1.1119987101420983)
(0.028099999999997946,1.1121173045306967)
(0.027999999999997943,1.1122360880445301)
(0.02789999999999794,1.112355061400238)
(0.027799999999997937,1.1124742253196653)
(0.027699999999997935,1.112593580529915)
(0.027599999999997932,1.1127131277634248)
(0.02749999999999793,1.1128328677580117)
(0.027399999999997926,1.112952801256927)
(0.027299999999997923,1.1130729290089354)
(0.02719999999999792,1.113193251768353)
(0.027099999999997917,1.113313770295121)
(0.026999999999997915,1.1134344853548668)
(0.02689999999999791,1.113555397718971)
(0.02679999999999791,1.1136765081646194)
(0.026699999999997906,1.1137978174748797)
(0.026599999999997903,1.1139193264387734)
(0.0264999999999979,1.1140410358513246)
(0.026399999999997897,1.1141629465136407)
(0.026299999999997895,1.114285059232977)
(0.02619999999999789,1.114407374822814)
(0.02609999999999789,1.114529894102934)
(0.025999999999997886,1.1146526178994578)
(0.025899999999997883,1.1147755470449696)
(0.02579999999999788,1.114898682378562)
(0.025699999999997877,1.1150220247459086)
(0.025599999999997874,1.1151455749993557)
(0.02549999999999787,1.1152693339979949)
(0.02539999999999787,1.1153933026077465)
(0.025299999999997866,1.1155174817014355)
(0.025199999999997863,1.1156418721588652)
(0.02509999999999786,1.1157664748669256)
(0.024999999999997857,1.1158912907196623)
(0.024899999999997854,1.1160163206183449)
(0.02479999999999785,1.1161415654715934)
(0.02469999999999785,1.1162670261954508)
(0.024599999999997846,1.1163927037134507)
(0.024499999999997843,1.1165185989567403)
(0.02439999999999784,1.1166447128641643)
(0.024299999999997837,1.11677104638236)
(0.024199999999997834,1.116897600465844)
(0.02409999999999783,1.1170243760771166)
(0.02399999999999783,1.117151374186772)
(0.023899999999997826,1.1172785957735898)
(0.023799999999997823,1.1174060418246459)
(0.02369999999999782,1.1175337133353889)
(0.023599999999997817,1.1176616113097777)
(0.023499999999997814,1.1177897367603988)
(0.02339999999999781,1.1179180907085373)
(0.02329999999999781,1.1180466741843313)
(0.023199999999997806,1.1181754882268444)
(0.023099999999997803,1.1183045338842044)
(0.0229999999999978,1.1184338122137478)
(0.022899999999997797,1.1185633242820734)
(0.022799999999997794,1.1186930711652319)
(0.02269999999999779,1.118823053948808)
(0.02259999999999779,1.1189532737280636)
(0.022499999999997786,1.1190837316080744)
(0.022399999999997783,1.1192144287038368)
(0.02229999999999778,1.1193453661404138)
(0.022199999999997777,1.1194765450530901)
(0.022099999999997774,1.11960796658747)
(0.02199999999999777,1.1197396318996689)
(0.02189999999999777,1.1198715421563974)
(0.021799999999997766,1.1200036985351562)
(0.021699999999997763,1.1201361022243734)
(0.02159999999999776,1.1202687544235383)
(0.021499999999997757,1.120401656343365)
(0.021399999999997754,1.1205348092059737)
(0.02129999999999775,1.1206682142450075)
(0.02119999999999775,1.1208018727058175)
(0.021099999999997746,1.1209357858456568)
(0.020999999999997743,1.1210699549337833)
(0.02089999999999774,1.1212043812516952)
(0.020799999999997737,1.121339066093276)
(0.020699999999997734,1.121474010764983)
(0.02059999999999773,1.1216092165860345)
(0.02049999999999773,1.1217446848885537)
(0.020399999999997726,1.1218804170178673)
(0.020299999999997723,1.122016414332547)
(0.02019999999999772,1.1221526782047233)
(0.020099999999997717,1.1222892100202633)
(0.019999999999997714,1.1224260111789426)
(0.01989999999999771,1.1225630830946522)
(0.01979999999999771,1.1227004271957077)
(0.019699999999997705,1.122838044924903)
(0.019599999999997703,1.1229759377399071)
(0.0194999999999977,1.1231141071133555)
(0.019399999999997697,1.1232525545331642)
(0.019299999999997694,1.1233912815027134)
(0.01919999999999769,1.1235302895411305)
(0.01909999999999769,1.1236695801835168)
(0.018999999999997685,1.1238091549812024)
(0.018899999999997683,1.1239490155019891)
(0.01879999999999768,1.1240891633304386)
(0.018699999999997677,1.124229600068134)
(0.018599999999997674,1.1243703273339227)
(0.01849999999999767,1.124511346764255)
(0.018399999999997668,1.124652660013389)
(0.018299999999997665,1.1247942687537829)
(0.018199999999997662,1.124936174676302)
(0.01809999999999766,1.1250783794905932)
(0.017999999999997657,1.12522088492531)
(0.017899999999997654,1.1253636927285275)
(0.01779999999999765,1.12550680466805)
(0.017699999999997648,1.1256502225316403)
(0.017599999999997645,1.125793948127524)
(0.017499999999997642,1.125937983284589)
(0.01739999999999764,1.1260823298528484)
(0.017299999999997637,1.1262269897037522)
(0.017199999999997634,1.126371964730571)
(0.01709999999999763,1.1265172568487634)
(0.016999999999997628,1.1266628679963795)
(0.016899999999997625,1.1268088001345096)
(0.016799999999997622,1.1269550552475809)
(0.01669999999999762,1.1271016353438765)
(0.016599999999997617,1.1272485424559193)
(0.016499999999997614,1.1273957786409388)
(0.01639999999999761,1.1275433459812776)
(0.016299999999997608,1.1276912465848807)
(0.016199999999997605,1.1278394825857732)
(0.016099999999997602,1.1279880561445434)
(0.0159999999999976,1.1281369694488108)
(0.015899999999997597,1.1282862247137928)
(0.015799999999997594,1.128435824182732)
(0.01569999999999759,1.1285857701275388)
(0.015599999999997588,1.128736064849244)
(0.015499999999997585,1.1288867106786447)
(0.015399999999997582,1.1290377099768045)
(0.01529999999999758,1.1291890651357008)
(0.015199999999997577,1.1293407785788296)
(0.015099999999997574,1.1294928527617636)
(0.01499999999999757,1.1296452901728826)
(0.014899999999997568,1.1297980933339717)
(0.014799999999997565,1.1299512648008863)
(0.014699999999997562,1.1301048071643196)
(0.01459999999999756,1.1302587230504086)
(0.014499999999997557,1.130413015121549)
(0.014399999999997554,1.130567686077138)
(0.01429999999999755,1.1307227386543057)
(0.014199999999997548,1.1308781756286737)
(0.014099999999997545,1.1310339998153278)
(0.013999999999997542,1.1311902140694872)
(0.01389999999999754,1.1313468212874476)
(0.013799999999997536,1.1315038244074445)
(0.013699999999997534,1.1316612264106074)
(0.01359999999999753,1.1318190303218851)
(0.013499999999997528,1.131977239210946)
(0.013399999999997525,1.1321358561932582)
(0.013299999999997522,1.1322948844310856)
(0.01319999999999752,1.1324543271345757)
(0.013099999999997516,1.1326141875627784)
(0.012999999999997514,1.1327744690248156)
(0.01289999999999751,1.1329351748810874)
(0.012799999999997508,1.133096308544322)
(0.012699999999997505,1.133257873480976)
(0.012599999999997502,1.1334198732123837)
(0.0124999999999975,1.1335823113161125)
(0.012399999999997496,1.1337451914273244)
(0.012299999999997493,1.1339085172401415)
(0.01219999999999749,1.1340722925090982)
(0.012099999999997488,1.13423652105065)
(0.011999999999997485,1.1344012067447056)
(0.011899999999997482,1.134566353536145)
(0.01179999999999748,1.1347319654365737)
(0.011699999999997476,1.1348980465259546)
(0.011599999999997473,1.1350646009543586)
(0.01149999999999747,1.1352316329438021)
(0.011399999999997468,1.1353991467901445)
(0.011299999999997465,1.1355671468649828)
(0.011199999999997462,1.1357356376177)
(0.011099999999997459,1.1359046235775536)
(0.010999999999997456,1.136074109355848)
(0.010899999999997453,1.1362440996480991)
(0.01079999999999745,1.13641459923647)
(0.010699999999997448,1.1365856129921097)
(0.010599999999997445,1.1367571458776191)
(0.010499999999997442,1.136929202949756)
(0.010399999999997439,1.1371017893620243)
(0.010299999999997436,1.1372749103675117)
(0.010199999999997433,1.1374485713217664)
(0.01009999999999743,1.137622777685887)
(0.009999999999997428,1.1377975350295442)
(0.009899999999997425,1.137972849034402)
(0.009799999999997422,1.1381487254972897)
(0.009699999999997419,1.1383251703339938)
(0.009599999999997416,1.1385021895827336)
(0.009499999999997413,1.1386797894080731)
(0.00939999999999741,1.1388579761049207)
(0.009299999999997408,1.1390367561026977)
(0.009199999999997405,1.139216135969638)
(0.009099999999997402,1.139396122417427)
(0.008999999999997399,1.1395767223057378)
(0.008899999999997396,1.1397579426473545)
(0.008799999999997393,1.1399397906133295)
(0.00869999999999739,1.1401222735382022)
(0.008599999999997388,1.1403053989258642)
(0.008499999999997385,1.14048917445534)
(0.008399999999997382,1.1406736079870423)
(0.008299999999997379,1.1408587075692072)
(0.008199999999997376,1.141044481444663)
(0.008099999999997373,1.1412309380581092)
(0.00799999999999737,1.1414180860633536)
(0.007899999999997367,1.1416059343314173)
(0.007799999999997365,1.1417944919586054)
(0.007699999999997362,1.141983768275286)
(0.007599999999997359,1.1421737728549346)
(0.007499999999997356,1.1423645155238484)
(0.007399999999997353,1.1425560063711055)
(0.00729999999999735,1.1427482557593656)
(0.007199999999997347,1.1429412743361482)
(0.0070999999999973445,1.1431350730455456)
(0.006999999999997342,1.143329663140884)
(0.006899999999997339,1.1435250561979815)
(0.006799999999997336,1.1437212641291699)
(0.006699999999997333,1.143918299198081)
(0.00659999999999733,1.1441161740355894)
(0.006499999999997327,1.1443149016561551)
(0.0063999999999973245,1.1445144954759972)
(0.006299999999997322,1.1447149693315575)
(0.006199999999997319,1.1449163374996973)
(0.006099999999997316,1.1451186147190782)
(0.005999999999997313,1.1453218162127294)
(0.00589999999999731,1.1455259577123769)
(0.005799999999997307,1.1457310554842886)
(0.0056999999999973044,1.1459371263570115)
(0.005599999999997302,1.1461441877510032)
(0.005499999999997299,1.146352257710085)
(0.005399999999997296,1.146561354935872)
(0.005299999999997293,1.1467714988240176)
(0.00519999999999729,1.1469827095037881)
(0.005099999999997287,1.1471950078801592)
(0.004999999999997284,1.147408415679614)
(0.0048999999999972815,1.1476229554994006)
(0.004799999999997279,1.1478386508610205)
(0.004699999999997276,1.1480555262678311)
(0.004599999999997273,1.1482736072678483)
(0.00449999999999727,1.148492920521997)
(0.004399999999997267,1.1487134938780867)
(0.004299999999997264,1.1489353564522053)
(0.0041999999999972615,1.1491585387168097)
(0.004099999999997259,1.149383072598015)
(0.003999999999997256,1.1496089915817418)
(0.003899999999997253,1.1498363308310766)
(0.00379999999999725,1.1500651273150775)
(0.003699999999997247,1.15029541995162)
(0.0035999999999972443,1.1505272497654775)
(0.0034999999999972414,1.1507606600639437)
(0.0033999999999972386,1.1509956966326642)
(0.0032999999999972357,1.1512324079545453)
(0.003199999999997233,1.1514708454549738)
(0.00309999999999723,1.1517110637780759)
(0.002999999999997227,1.1519531210980978)
(0.0028999999999972242,1.1521970794732332)
(0.0027999999999972214,1.1524430052472163)
(0.0026999999999972185,1.152690969509359)
(0.0025999999999972156,1.1529410486219593)
(0.002499999999997213,1.1531933248295512)
(0.00239999999999721,1.1534478869653417)
(0.002299999999997207,1.1537048312761657)
(0.002199999999997204,1.1539642623899566)
(0.0020999999999972013,1.1542262944607038)
(0.0019999999999971985,1.1544910525312448)
(0.0018999999999971956,1.1547586741686973)
(0.0017999999999971927,1.1550293114459058)
(0.0016999999999971899,1.1553031333633246)
(0.001599999999997187,1.1555803288429873)
(0.0014999999999971841,1.155861110471848)
(0.0013999999999971813,1.1561457192487423)
(0.0012999999999971784,1.1564344306901468)
(0.0011999999999971755,1.15672756282488)
(0.0010999999999971727,1.1570254868653251)
(0.0009999999999971698,1.1573286417834017)
(0.000899999999997167,1.1576375547569335)
(0.0007999999999971641,1.1579528707820104)
(0.0006999999999971612,1.1582753972506041)
(0.0005999999999971584,1.1586061743512484)
(0.0004999999999971555,1.158946593263099)
(0.00039999999999715263,1.1592986113301385)
(0.00029999999999714977,1.1596651907279427)
(0.0001999999999971469,1.1600513605805653)
};
\addplot[smooth,mark=*,bluishgreen, line width=2pt]
plot coordinates{
(0.495,7.213595433852582e-05)
(0.46499999999999997,0.003537495115123357)
(0.43499999999999994,0.01222534468405323)
(0.4049999999999999,0.026199630561774767)
(0.3749999999999999,0.04556599707503528)
(0.34499999999999986,0.07047681382077364)
(0.31499999999999984,0.10113896295571001)
(0.2849999999999998,0.13782547005877532)
(0.2549999999999998,0.18089282017231745)
(0.22499999999999976,0.23080717098698678)
(0.19499999999999973,0.2881853297856809)
(0.1649999999999997,0.3538619241352543)
(0.13499999999999968,0.4290070399231112)
(0.10499999999999965,0.5153522602685557)
(0.1,0.5310044064107187)
(0.0999,0.5313214790843475)
(0.0998,0.5316387122000827)
(0.0997,0.5319561059008466)
(0.0996,0.5322736603298532)
(0.09949999999999999,0.5325913756306074)
(0.09939999999999999,0.5329092519469073)
(0.09929999999999999,0.5332272894228428)
(0.09919999999999998,0.5335454882027995)
(0.09909999999999998,0.5338638484314574)
(0.09899999999999998,0.5341823702537927)
(0.09889999999999997,0.5345010538150781)
(0.09879999999999997,0.5348198992608846)
(0.09869999999999997,0.5351389067370811)
(0.09859999999999997,0.5354580763898372)
(0.09849999999999996,0.5357774083656222)
(0.09839999999999996,0.5360969028112066)
(0.09829999999999996,0.5364165598736635)
(0.09819999999999995,0.53673637970037)
(0.09809999999999995,0.5370563624390059)
(0.09799999999999995,0.5373765082375571)
(0.09789999999999995,0.5376968172443155)
(0.09779999999999994,0.5380172896078796)
(0.09769999999999994,0.5383379254771561)
(0.09759999999999994,0.53865872500136)
(0.09749999999999993,0.5389796883300166)
(0.09739999999999993,0.5393008156129621)
(0.09729999999999993,0.539622107000344)
(0.09719999999999993,0.5399435626426223)
(0.09709999999999992,0.5402651826905714)
(0.09699999999999992,0.5405869672952794)
(0.09689999999999992,0.5409089166081509)
(0.09679999999999991,0.5412310307809061)
(0.09669999999999991,0.5415533099655829)
(0.09659999999999991,0.5418757543145386)
(0.0964999999999999,0.5421983639804487)
(0.0963999999999999,0.5425211391163102)
(0.0962999999999999,0.5428440798754411)
(0.0961999999999999,0.5431671864114819)
(0.0960999999999999,0.5434904588783966)
(0.09599999999999989,0.5438138974304739)
(0.09589999999999989,0.5441375022223278)
(0.09579999999999989,0.5444612734088989)
(0.09569999999999988,0.5447852111454553)
(0.09559999999999988,0.5451093155875932)
(0.09549999999999988,0.5454335868912399)
(0.09539999999999987,0.5457580252126515)
(0.09529999999999987,0.5460826307084166)
(0.09519999999999987,0.5464074035354569)
(0.09509999999999987,0.5467323438510271)
(0.09499999999999986,0.5470574518127173)
(0.09489999999999986,0.547382727578453)
(0.09479999999999986,0.547708171306497)
(0.09469999999999985,0.54803378315545)
(0.09459999999999985,0.5483595632842518)
(0.09449999999999985,0.5486855118521818)
(0.09439999999999985,0.5490116290188616)
(0.09429999999999984,0.5493379149442541)
(0.09419999999999984,0.5496643697886664)
(0.09409999999999984,0.5499909937127496)
(0.09399999999999983,0.5503177868775003)
(0.09389999999999983,0.5506447494442623)
(0.09379999999999983,0.5509718815747267)
(0.09369999999999983,0.5512991834309336)
(0.09359999999999982,0.5516266551752733)
(0.09349999999999982,0.5519542969704868)
(0.09339999999999982,0.552282108979668)
(0.09329999999999981,0.5526100913662635)
(0.09319999999999981,0.5529382442940747)
(0.09309999999999981,0.5532665679272591)
(0.0929999999999998,0.5535950624303305)
(0.0928999999999998,0.5539237279681605)
(0.0927999999999998,0.55425256470598)
(0.0926999999999998,0.5545815728093806)
(0.0925999999999998,0.5549107524443145)
(0.09249999999999979,0.5552401037770975)
(0.09239999999999979,0.5555696269744085)
(0.09229999999999978,0.5558993222032911)
(0.09219999999999978,0.5562291896311558)
(0.09209999999999978,0.5565592294257802)
(0.09199999999999978,0.5568894417553096)
(0.09189999999999977,0.5572198267882607)
(0.09179999999999977,0.5575503846935191)
(0.09169999999999977,0.5578811156403443)
(0.09159999999999976,0.5582120197983682)
(0.09149999999999976,0.5585430973375978)
(0.09139999999999976,0.5588743484284155)
(0.09129999999999976,0.5592057732415805)
(0.09119999999999975,0.5595373719482309)
(0.09109999999999975,0.5598691447198842)
(0.09099999999999975,0.5602010917284386)
(0.09089999999999974,0.5605332131461739)
(0.09079999999999974,0.5608655091457537)
(0.09069999999999974,0.5611979799002261)
(0.09059999999999974,0.5615306255830248)
(0.09049999999999973,0.5618634463679708)
(0.09039999999999973,0.562196442429273)
(0.09029999999999973,0.5625296139415309)
(0.09019999999999972,0.5628629610797338)
(0.09009999999999972,0.5631964840192645)
(0.08999999999999972,0.563530182935898)
(0.08989999999999972,0.5638640580058052)
(0.08979999999999971,0.5641981094055529)
(0.08969999999999971,0.5645323373121053)
(0.08959999999999971,0.5648667419028253)
(0.0894999999999997,0.5652013233554762)
(0.0893999999999997,0.565536081848223)
(0.0892999999999997,0.5658710175596331)
(0.0891999999999997,0.5662061306686785)
(0.0890999999999997,0.5665414213547364)
(0.08899999999999969,0.5668768897975915)
(0.08889999999999969,0.5672125361774363)
(0.08879999999999968,0.5675483606748725)
(0.08869999999999968,0.5678843634709141)
(0.08859999999999968,0.5682205447469869)
(0.08849999999999968,0.56855690468493)
(0.08839999999999967,0.5688934434669991)
(0.08829999999999967,0.569230161275865)
(0.08819999999999967,0.5695670582946178)
(0.08809999999999966,0.5699041347067665)
(0.08799999999999966,0.5702413906962406)
(0.08789999999999966,0.5705788264473933)
(0.08779999999999966,0.570916442145)
(0.08769999999999965,0.5712542379742626)
(0.08759999999999965,0.5715922141208087)
(0.08749999999999965,0.5719303707706948)
(0.08739999999999964,0.572268708110407)
(0.08729999999999964,0.5726072263268618)
(0.08719999999999964,0.5729459256074083)
(0.08709999999999964,0.573284806139831)
(0.08699999999999963,0.5736238681123482)
(0.08689999999999963,0.5739631117136166)
(0.08679999999999963,0.5743025371327302)
(0.08669999999999962,0.5746421445592242)
(0.08659999999999962,0.5749819341830751)
(0.08649999999999962,0.5753219061947019)
(0.08639999999999962,0.5756620607849687)
(0.08629999999999961,0.5760023981451863)
(0.08619999999999961,0.5763429184671123)
(0.08609999999999961,0.5766836219429543)
(0.0859999999999996,0.5770245087653705)
(0.0858999999999996,0.5773655791274712)
(0.0857999999999996,0.5777068332228215)
(0.0856999999999996,0.5780482712454419)
(0.0855999999999996,0.578389893389809)
(0.08549999999999959,0.5787316998508597)
(0.08539999999999959,0.5790736908239908)
(0.08529999999999958,0.5794158665050605)
(0.08519999999999958,0.5797582270903915)
(0.08509999999999958,0.5801007727767712)
(0.08499999999999958,0.5804435037614545)
(0.08489999999999957,0.580786420242164)
(0.08479999999999957,0.5811295224170935)
(0.08469999999999957,0.5814728104849077)
(0.08459999999999956,0.5818162846447457)
(0.08449999999999956,0.5821599450962213)
(0.08439999999999956,0.5825037920394252)
(0.08429999999999956,0.5828478256749273)
(0.08419999999999955,0.5831920462037772)
(0.08409999999999955,0.5835364538275067)
(0.08399999999999955,0.5838810487481311)
(0.08389999999999954,0.5842258311681517)
(0.08379999999999954,0.5845708012905565)
(0.08369999999999954,0.5849159593188228)
(0.08359999999999954,0.5852613054569182)
(0.08349999999999953,0.5856068399093031)
(0.08339999999999953,0.5859525628809323)
(0.08329999999999953,0.5862984745772556)
(0.08319999999999952,0.5866445752042215)
(0.08309999999999952,0.586990864968278)
(0.08299999999999952,0.5873373440763742)
(0.08289999999999952,0.5876840127359624)
(0.08279999999999951,0.5880308711550001)
(0.08269999999999951,0.5883779195419514)
(0.08259999999999951,0.5887251581057894)
(0.0824999999999995,0.5890725870559972)
(0.0823999999999995,0.5894202066025706)
(0.0822999999999995,0.5897680169560198)
(0.0821999999999995,0.5901160183273704)
(0.08209999999999949,0.5904642109281668)
(0.08199999999999949,0.5908125949704731)
(0.08189999999999949,0.5911611706668751)
(0.08179999999999948,0.591509938230482)
(0.08169999999999948,0.5918588978749288)
(0.08159999999999948,0.5922080498143781)
(0.08149999999999948,0.5925573942635223)
(0.08139999999999947,0.592906931437584)
(0.08129999999999947,0.5932566615523209)
(0.08119999999999947,0.5936065848240251)
(0.08109999999999946,0.5939567014695257)
(0.08099999999999946,0.5943070117061919)
(0.08089999999999946,0.594657515751934)
(0.08079999999999946,0.5950082138252049)
(0.08069999999999945,0.5953591061450034)
(0.08059999999999945,0.5957101929308761)
(0.08049999999999945,0.5960614744029182)
(0.08039999999999944,0.5964129507817767)
(0.08029999999999944,0.596764622288652)
(0.08019999999999944,0.5971164891453002)
(0.08009999999999944,0.597468551574035)
(0.07999999999999943,0.5978208097977291)
(0.07989999999999943,0.5981732640398185)
(0.07979999999999943,0.5985259145243016)
(0.07969999999999942,0.5988787614757443)
(0.07959999999999942,0.5992318051192791)
(0.07949999999999942,0.5995850456806101)
(0.07939999999999942,0.5999384833860131)
(0.07929999999999941,0.6002921184623393)
(0.07919999999999941,0.6006459511370155)
(0.0790999999999994,0.6009999816380487)
(0.0789999999999994,0.6013542101940261)
(0.0788999999999994,0.6017086370341193)
(0.0787999999999994,0.6020632623880844)
(0.0786999999999994,0.6024180864862664)
(0.07859999999999939,0.6027731095595993)
(0.07849999999999939,0.6031283318396101)
(0.07839999999999939,0.6034837535584202)
(0.07829999999999938,0.6038393749487481)
(0.07819999999999938,0.6041951962439108)
(0.07809999999999938,0.6045512176778272)
(0.07799999999999938,0.60490743948502)
(0.07789999999999937,0.605263861900618)
(0.07779999999999937,0.6056204851603582)
(0.07769999999999937,0.605977309500588)
(0.07759999999999936,0.6063343351582684)
(0.07749999999999936,0.6066915623709758)
(0.07739999999999936,0.6070489913769044)
(0.07729999999999936,0.6074066224148683)
(0.07719999999999935,0.6077644557243052)
(0.07709999999999935,0.6081224915452765)
(0.07699999999999935,0.6084807301184725)
(0.07689999999999934,0.6088391716852118)
(0.07679999999999934,0.6091978164874472)
(0.07669999999999934,0.609556664767765)
(0.07659999999999934,0.6099157167693897)
(0.07649999999999933,0.6102749727361849)
(0.07639999999999933,0.6106344329126571)
(0.07629999999999933,0.6109940975439572)
(0.07619999999999932,0.6113539668758843)
(0.07609999999999932,0.6117140411548867)
(0.07599999999999932,0.6120743206280652)
(0.07589999999999932,0.6124348055431761)
(0.07579999999999931,0.6127954961486328)
(0.07569999999999931,0.61315639269351)
(0.0755999999999993,0.6135174954275441)
(0.0754999999999993,0.613878804601138)
(0.0753999999999993,0.6142403204653619)
(0.0752999999999993,0.6146020432719574)
(0.0751999999999993,0.6149639732733393)
(0.07509999999999929,0.6153261107225987)
(0.07499999999999929,0.6156884558735054)
(0.07489999999999929,0.6160510089805113)
(0.07479999999999928,0.6164137702987518)
(0.07469999999999928,0.6167767400840499)
(0.07459999999999928,0.6171399185929185)
(0.07449999999999928,0.617503306082563)
(0.07439999999999927,0.6178669028108835)
(0.07429999999999927,0.6182307090364793)
(0.07419999999999927,0.6185947250186495)
(0.07409999999999926,0.6189589510173988)
(0.07399999999999926,0.6193233872934367)
(0.07389999999999926,0.6196880341081835)
(0.07379999999999926,0.6200528917237714)
(0.07369999999999925,0.6204179604030475)
(0.07359999999999925,0.6207832404095783)
(0.07349999999999925,0.6211487320076501)
(0.07339999999999924,0.6215144354622744)
(0.07329999999999924,0.621880351039189)
(0.07319999999999924,0.6222464790048623)
(0.07309999999999924,0.6226128196264946)
(0.07299999999999923,0.622979373172024)
(0.07289999999999923,0.6233461399101261)
(0.07279999999999923,0.6237131201102192)
(0.07269999999999922,0.6240803140424667)
(0.07259999999999922,0.6244477219777802)
(0.07249999999999922,0.6248153441878223)
(0.07239999999999921,0.6251831809450105)
(0.07229999999999921,0.6255512325225194)
(0.07219999999999921,0.6259194991942851)
(0.0720999999999992,0.6262879812350063)
(0.0719999999999992,0.6266566789201494)
(0.0718999999999992,0.6270255925259508)
(0.0717999999999992,0.6273947223294207)
(0.0716999999999992,0.6277640686083455)
(0.07159999999999919,0.6281336316412919)
(0.07149999999999919,0.6285034117076089)
(0.07139999999999919,0.6288734090874332)
(0.07129999999999918,0.6292436240616905)
(0.07119999999999918,0.6296140569120994)
(0.07109999999999918,0.6299847079211753)
(0.07099999999999917,0.6303555773722329)
(0.07089999999999917,0.6307266655493909)
(0.07079999999999917,0.631097972737574)
(0.07069999999999917,0.6314694992225165)
(0.07059999999999916,0.6318412452907666)
(0.07049999999999916,0.6322132112296892)
(0.07039999999999916,0.6325853973274695)
(0.07029999999999915,0.6329578038731167)
(0.07019999999999915,0.6333304311564669)
(0.07009999999999915,0.6337032794681874)
(0.06999999999999915,0.63407634909978)
(0.06989999999999914,0.6344496403435842)
(0.06979999999999914,0.6348231534927811)
(0.06969999999999914,0.6351968888413974)
(0.06959999999999913,0.6355708466843076)
(0.06949999999999913,0.6359450273172405)
(0.06939999999999913,0.6363194310367792)
(0.06929999999999913,0.636694058140368)
(0.06919999999999912,0.6370689089263135)
(0.06909999999999912,0.6374439836937913)
(0.06899999999999912,0.6378192827428469)
(0.06889999999999911,0.6381948063744008)
(0.06879999999999911,0.6385705548902524)
(0.06869999999999911,0.6389465285930835)
(0.0685999999999991,0.6393227277864623)
(0.0684999999999991,0.6396991527748478)
(0.0683999999999991,0.6400758038635924)
(0.0682999999999991,0.6404526813589465)
(0.0681999999999991,0.6408297855680631)
(0.06809999999999909,0.6412071167990012)
(0.06799999999999909,0.6415846753607288)
(0.06789999999999909,0.6419624615631288)
(0.06779999999999908,0.6423404757170019)
(0.06769999999999908,0.642718718134071)
(0.06759999999999908,0.6430971891269845)
(0.06749999999999907,0.6434758890093222)
(0.06739999999999907,0.6438548180955972)
(0.06729999999999907,0.6442339767012615)
(0.06719999999999907,0.6446133651427101)
(0.06709999999999906,0.6449929837372846)
(0.06699999999999906,0.6453728328032782)
(0.06689999999999906,0.6457529126599393)
(0.06679999999999905,0.6461332236274756)
(0.06669999999999905,0.6465137660270597)
(0.06659999999999905,0.6468945401808318)
(0.06649999999999905,0.6472755464119052)
(0.06639999999999904,0.6476567850443703)
(0.06629999999999904,0.6480382564032988)
(0.06619999999999904,0.6484199608147482)
(0.06609999999999903,0.6488018986057673)
(0.06599999999999903,0.6491840701043987)
(0.06589999999999903,0.6495664756396855)
(0.06579999999999903,0.6499491155416739)
(0.06569999999999902,0.6503319901414187)
(0.06559999999999902,0.6507150997709887)
(0.06549999999999902,0.65109844476347)
(0.06539999999999901,0.6514820254529707)
(0.06529999999999901,0.6518658421746268)
(0.06519999999999901,0.6522498952646056)
(0.065099999999999,0.6526341850601118)
(0.064999999999999,0.6530187118993903)
(0.064899999999999,0.6534034761217334)
(0.064799999999999,0.6537884780674833)
(0.064699999999999,0.6541737180780387)
(0.06459999999999899,0.6545591964958594)
(0.06449999999999899,0.6549449136644703)
(0.06439999999999899,0.6553308699284671)
(0.06429999999999898,0.6557170656335213)
(0.06419999999999898,0.6561035011263852)
(0.06409999999999898,0.6564901767548964)
(0.06399999999999897,0.6568770928679835)
(0.06389999999999897,0.6572642498156711)
(0.06379999999999897,0.6576516479490848)
(0.06369999999999897,0.6580392876204559)
(0.06359999999999896,0.6584271691831283)
(0.06349999999999896,0.6588152929915614)
(0.06339999999999896,0.6592036594013373)
(0.06329999999999895,0.6595922687691649)
(0.06319999999999895,0.6599811214528858)
(0.06309999999999895,0.66037021781148)
(0.06299999999999895,0.6607595582050698)
(0.06289999999999894,0.6611491429949277)
(0.06279999999999894,0.6615389725434795)
(0.06269999999999894,0.6619290472143112)
(0.06259999999999893,0.662319367372174)
(0.06249999999999893,0.6627099333829904)
(0.06239999999999893,0.6631007456138589)
(0.062299999999998926,0.6634918044330602)
(0.06219999999999892,0.6638831102100637)
(0.06209999999999892,0.664274663315532)
(0.06199999999999892,0.6646664641213265)
(0.061899999999998914,0.6650585130005149)
(0.06179999999999891,0.6654508103273746)
(0.06169999999999891,0.6658433564774016)
(0.061599999999998906,0.6662361518273132)
(0.0614999999999989,0.6666291967550559)
(0.0613999999999989,0.6670224916398116)
(0.0612999999999989,0.6674160368620023)
(0.061199999999998894,0.6678098328032975)
(0.06109999999999889,0.6682038798466187)
(0.06099999999999889,0.6685981783761478)
(0.060899999999998886,0.6689927287773308)
(0.06079999999999888,0.669387531436886)
(0.06069999999999888,0.6697825867428098)
(0.06059999999999888,0.6701778950843817)
(0.060499999999998874,0.6705734568521726)
(0.06039999999999887,0.6709692724380498)
(0.06029999999999887,0.6713653422351847)
(0.060199999999998866,0.6717616666380575)
(0.06009999999999886,0.6721582460424655)
(0.05999999999999886,0.6725550808455284)
(0.05989999999999886,0.6729521714456954)
(0.059799999999998854,0.6733495182427528)
(0.05969999999999885,0.6737471216378287)
(0.05959999999999885,0.6741449820334013)
(0.059499999999998845,0.6745430998333052)
(0.05939999999999884,0.6749414754427382)
(0.05929999999999884,0.6753401092682683)
(0.05919999999999884,0.6757390017178408)
(0.059099999999998834,0.6761381532007844)
(0.05899999999999883,0.6765375641278195)
(0.05889999999999883,0.6769372349110641)
(0.058799999999998825,0.6773371659640424)
(0.05869999999999882,0.6777373577016899)
(0.05859999999999882,0.6781378105403626)
(0.05849999999999882,0.6785385248978428)
(0.058399999999998814,0.6789395011933474)
(0.05829999999999881,0.6793407398475348)
(0.05819999999999881,0.6797422412825127)
(0.058099999999998805,0.6801440059218445)
(0.0579999999999988,0.6805460341905587)
(0.0578999999999988,0.6809483265151544)
(0.0577999999999988,0.6813508833236099)
(0.057699999999998794,0.6817537050453915)
(0.05759999999999879,0.6821567921114589)
(0.05749999999999879,0.6825601449542746)
(0.057399999999998785,0.6829637640078112)
(0.05729999999999878,0.6833676497075598)
(0.05719999999999878,0.6837718024905373)
(0.05709999999999878,0.6841762227952944)
(0.056999999999998774,0.6845809110619241)
(0.05689999999999877,0.6849858677320703)
(0.05679999999999877,0.6853910932489338)
(0.056699999999998765,0.6857965880572832)
(0.05659999999999876,0.686202352603462)
(0.05649999999999876,0.6866083873353962)
(0.05639999999999876,0.6870146927026044)
(0.056299999999998754,0.6874212691562047)
(0.05619999999999875,0.6878281171489242)
(0.05609999999999875,0.6882352371351066)
(0.055999999999998745,0.6886426295707222)
(0.05589999999999874,0.6890502949133754)
(0.05579999999999874,0.6894582336223148)
(0.05569999999999874,0.6898664461584402)
(0.055599999999998734,0.6902749329843128)
(0.05549999999999873,0.6906836945641642)
(0.05539999999999873,0.6910927313639047)
(0.055299999999998725,0.6915020438511331)
(0.05519999999999872,0.691911632495145)
(0.05509999999999872,0.6923214977669432)
(0.05499999999999872,0.6927316401392456)
(0.054899999999998714,0.6931420600864961)
(0.05479999999999871,0.6935527580848728)
(0.05469999999999871,0.6939637346122979)
(0.054599999999998705,0.6943749901484473)
(0.0544999999999987,0.6947865251747605)
(0.0543999999999987,0.6951983401744493)
(0.0542999999999987,0.6956104356325088)
(0.054199999999998694,0.6960228120357272)
(0.05409999999999869,0.6964354698726946)
(0.05399999999999869,0.6968484096338134)
(0.053899999999998685,0.6972616318113096)
(0.05379999999999868,0.6976751368992411)
(0.05369999999999868,0.6980889253935094)
(0.053599999999998676,0.6985029977918686)
(0.053499999999998674,0.6989173545939368)
(0.05339999999999867,0.6993319963012066)
(0.05329999999999867,0.6997469234170546)
(0.053199999999998665,0.7001621364467527)
(0.05309999999999866,0.7005776358974791)
(0.05299999999999866,0.7009934222783288)
(0.052899999999998656,0.7014094961003234)
(0.052799999999998654,0.7018258578764239)
(0.05269999999999865,0.7022425081215402)
(0.05259999999999865,0.7026594473525432)
(0.052499999999998645,0.7030766760882753)
(0.05239999999999864,0.7034941948495618)
(0.05229999999999864,0.7039120041592226)
(0.052199999999998636,0.7043301045420832)
(0.052099999999998634,0.704748496524987)
(0.05199999999999863,0.7051671806368052)
(0.05189999999999863,0.7055861574084505)
(0.051799999999998625,0.7060054273728879)
(0.05169999999999862,0.7064249910651468)
(0.05159999999999862,0.7068448490223327)
(0.051499999999998616,0.7072650017836392)
(0.05139999999999861,0.7076854498903613)
(0.05129999999999861,0.7081061938859057)
(0.05119999999999861,0.7085272343158049)
(0.051099999999998605,0.7089485717277288)
(0.0509999999999986,0.709370206671498)
(0.0508999999999986,0.7097921396990948)
(0.050799999999998596,0.7102143713646778)
(0.05069999999999859,0.7106369022245942)
(0.05059999999999859,0.7110597328373915)
(0.05049999999999859,0.7114828637638325)
(0.050399999999998585,0.7119062955669071)
(0.05029999999999858,0.7123300288118459)
(0.05019999999999858,0.7127540640661341)
(0.050099999999998576,0.7131784018995244)
(0.04999999999999857,0.71360304288405)
(0.04989999999999857,0.7140279875940397)
(0.04979999999999857,0.714453236606131)
(0.049699999999998565,0.7148787904992836)
(0.04959999999999856,0.7153046498547936)
(0.04949999999999856,0.7157308152563084)
(0.049399999999998556,0.7161572872898405)
(0.04929999999999855,0.7165840665437805)
(0.04919999999999855,0.7170111536089142)
(0.04909999999999855,0.7174385490784352)
(0.048999999999998545,0.7178662535479603)
(0.04889999999999854,0.7182942676155439)
(0.04879999999999854,0.7187225918816934)
(0.048699999999998536,0.7191512269493852)
(0.04859999999999853,0.719580173424077)
(0.04849999999999853,0.7200094319137269)
(0.04839999999999853,0.7204390030288054)
(0.048299999999998525,0.7208688873823135)
(0.04819999999999852,0.7212990855897974)
(0.04809999999999852,0.721729598269364)
(0.047999999999998516,0.7221604260416972)
(0.04789999999999851,0.7225915695300741)
(0.04779999999999851,0.7230230293603819)
(0.04769999999999851,0.7234548061611328)
(0.047599999999998505,0.7238869005634813)
(0.0474999999999985,0.7243193132012412)
(0.0473999999999985,0.724752044710902)
(0.047299999999998496,0.7251850957316459)
(0.04719999999999849,0.7256184669053639)
(0.04709999999999849,0.7260521588766754)
(0.04699999999999849,0.7264861722929431)
(0.046899999999998485,0.7269205078042921)
(0.04679999999999848,0.7273551660636268)
(0.04669999999999848,0.7277901477266487)
(0.046599999999998476,0.7282254534518751)
(0.04649999999999847,0.7286610839006562)
(0.04639999999999847,0.729097039737194)
(0.04629999999999847,0.7295333216285607)
(0.046199999999998465,0.7299699302447175)
(0.04609999999999846,0.7304068662585322)
(0.04599999999999846,0.7308441303458003)
(0.045899999999998456,0.7312817231852615)
(0.04579999999999845,0.731719645458621)
(0.04569999999999845,0.7321578978505682)
(0.04559999999999845,0.7325964810487953)
(0.045499999999998444,0.7330353957440189)
(0.04539999999999844,0.733474642629999)
(0.04529999999999844,0.7339142224035583)
(0.045199999999998436,0.7343541357646042)
(0.04509999999999843,0.734794383416148)
(0.04499999999999843,0.7352349660643264)
(0.04489999999999843,0.7356758844184206)
(0.044799999999998424,0.7361171391908798)
(0.04469999999999842,0.7365587310973412)
(0.04459999999999842,0.7370006608566502)
(0.044499999999998416,0.7374429291908843)
(0.04439999999999841,0.7378855368253734)
(0.04429999999999841,0.7383284844887217)
(0.04419999999999841,0.7387717729128309)
(0.044099999999998404,0.739215402832922)
(0.0439999999999984,0.7396593749875569)
(0.0438999999999984,0.7401036901186626)
(0.043799999999998396,0.7405483489715546)
(0.04369999999999839,0.7409933522949581)
(0.04359999999999839,0.7414387008410326)
(0.04349999999999839,0.7418843953653962)
(0.043399999999998384,0.7423304366271481)
(0.04329999999999838,0.7427768253888931)
(0.04319999999999838,0.7432235624167665)
(0.043099999999998376,0.7436706484804582)
(0.04299999999999837,0.7441180843532369)
(0.04289999999999837,0.744565870811976)
(0.04279999999999837,0.7450140086371781)
(0.042699999999998364,0.745462498613001)
(0.04259999999999836,0.7459113415272828)
(0.04249999999999836,0.7463605381715686)
(0.042399999999998356,0.746810089341135)
(0.04229999999999835,0.7472599958350192)
(0.04219999999999835,0.7477102584560429)
(0.04209999999999835,0.7481608780108413)
(0.041999999999998344,0.7486118553098888)
(0.04189999999999834,0.7490631911675275)
(0.04179999999999834,0.7495148864019942)
(0.041699999999998336,0.749966941835448)
(0.04159999999999833,0.750419358294)
(0.04149999999999833,0.7508721366077402)
(0.04139999999999833,0.7513252776107678)
(0.041299999999998324,0.7517787821412186)
(0.04119999999999832,0.7522326510412954)
(0.04109999999999832,0.7526868851572972)
(0.040999999999998316,0.7531414853396493)
(0.04089999999999831,0.7535964524429338)
(0.04079999999999831,0.7540517873259188)
(0.04069999999999831,0.7545074908515905)
(0.040599999999998304,0.7549635638871841)
(0.0404999999999983,0.7554200073042154)
(0.0403999999999983,0.7558768219785108)
(0.040299999999998296,0.7563340087902413)
(0.04019999999999829,0.7567915686239542)
(0.04009999999999829,0.7572495023686057)
(0.03999999999999829,0.7577078109175932)
(0.039899999999998284,0.7581664951687901)
(0.03979999999999828,0.7586255560245779)
(0.03969999999999828,0.7590849943918818)
(0.039599999999998275,0.7595448111822032)
(0.03949999999999827,0.7600050073116552)
(0.03939999999999827,0.7604655837009988)
(0.03929999999999827,0.7609265412756765)
(0.039199999999998264,0.7613878809658479)
(0.03909999999999826,0.7618496037064286)
(0.03899999999999826,0.7623117104371229)
(0.038899999999998255,0.7627742021024633)
(0.03879999999999825,0.7632370796518466)
(0.03869999999999825,0.7637003440395722)
(0.03859999999999825,0.7641639962248796)
(0.038499999999998244,0.7646280371719861)
(0.03839999999999824,0.7650924678501273)
(0.03829999999999824,0.7655572892335947)
(0.038199999999998235,0.7660225023017767)
(0.03809999999999823,0.7664881080391975)
(0.03799999999999823,0.7669541074355578)
(0.03789999999999823,0.767420501485776)
(0.037799999999998224,0.7678872911900292)
(0.03769999999999822,0.768354477553795)
(0.03759999999999822,0.7688220615878941)
(0.037499999999998215,0.7692900443085319)
(0.03739999999999821,0.7697584267373427)
(0.03729999999999821,0.7702272099014325)
(0.03719999999999821,0.7706963948334234)
(0.037099999999998204,0.7711659825714978)
(0.0369999999999982,0.771635974159444)
(0.0368999999999982,0.7721063706467002)
(0.036799999999998195,0.7725771730884023)
(0.03669999999999819,0.7730483825454288)
(0.03659999999999819,0.7735200000844489)
(0.03649999999999819,0.7739920267779694)
(0.036399999999998184,0.774464463704382)
(0.03629999999999818,0.7749373119480133)
(0.03619999999999818,0.7754105725991728)
(0.036099999999998175,0.7758842467542029)
(0.03599999999999817,0.7763583355155278)
(0.03589999999999817,0.7768328399917072)
(0.03579999999999817,0.7773077612974839)
(0.035699999999998164,0.7777831005538384)
(0.03559999999999816,0.7782588588880393)
(0.03549999999999816,0.7787350374336982)
(0.035399999999998155,0.7792116373308219)
(0.03529999999999815,0.7796886597258667)
(0.03519999999999815,0.780166105771794)
(0.03509999999999815,0.7806439766281255)
(0.034999999999998144,0.781122273460998)
(0.03489999999999814,0.7816009974432221)
(0.03479999999999814,0.7820801497543385)
(0.034699999999998135,0.7825597315806756)
(0.03459999999999813,0.7830397441154093)
(0.03449999999999813,0.7835201885586218)
(0.034399999999998127,0.7840010661173605)
(0.034299999999998124,0.7844823780057013)
(0.03419999999999812,0.784964125444808)
(0.03409999999999812,0.785446309662995)
(0.033999999999998115,0.7859289318957904)
(0.03389999999999811,0.7864119933859999)
(0.03379999999999811,0.7868954953837702)
(0.033699999999998106,0.7873794391466556)
(0.033599999999998104,0.7878638259396825)
(0.0334999999999981,0.7883486570354168)
(0.0333999999999981,0.7888339337140322)
(0.033299999999998095,0.7893196572633766)
(0.03319999999999809,0.789805828979043)
(0.03309999999999809,0.7902924501644388)
(0.032999999999998086,0.7907795221308566)
(0.032899999999998084,0.791267046197546)
(0.03279999999999808,0.7917550236917854)
(0.03269999999999808,0.7922434559489573)
(0.032599999999998075,0.7927323443126207)
(0.03249999999999807,0.7932216901345872)
(0.03239999999999807,0.7937114947749975)
(0.032299999999998066,0.794201759602397)
(0.032199999999998064,0.7946924859938169)
(0.03209999999999806,0.795183675334849)
(0.03199999999999806,0.79567532901973)
(0.031899999999998055,0.7961674484514196)
(0.03179999999999805,0.7966600350416834)
(0.03169999999999805,0.7971530902111763)
(0.031599999999998046,0.7976466153895266)
(0.03149999999999804,0.7981406120154213)
(0.03139999999999804,0.7986350815366907)
(0.03129999999999804,0.7991300254103986)
(0.031199999999998035,0.7996254451029281)
(0.031099999999998032,0.8001213420900735)
(0.03099999999999803,0.8006177178571295)
(0.030899999999998026,0.8011145738989833)
(0.030799999999998023,0.8016119117202082)
(0.03069999999999802,0.8021097328351585)
(0.030599999999998018,0.8026080387680639)
(0.030499999999998015,0.8031068310531261)
(0.030399999999998012,0.8036061112346187)
(0.03029999999999801,0.8041058808669851)
(0.030199999999998006,0.8046061415149388)
(0.030099999999998003,0.8051068947535671)
(0.029999999999998,0.8056081421684338)
(0.029899999999997998,0.8061098853556827)
(0.029799999999997995,0.8066121259221453)
(0.029699999999997992,0.8071148654854481)
(0.02959999999999799,0.807618105674121)
(0.029499999999997986,0.8081218481277079)
(0.029399999999997983,0.8086260944968804)
(0.02929999999999798,0.8091308464435485)
(0.029199999999997978,0.8096361056409778)
(0.029099999999997975,0.8101418737739055)
(0.028999999999997972,0.8106481525386585)
(0.02889999999999797,0.8111549436432735)
(0.028799999999997966,0.8116622488076182)
(0.028699999999997963,0.812170069763515)
(0.02859999999999796,0.8126784082548666)
(0.028499999999997958,0.8131872660377808)
(0.028399999999997955,0.8136966448807005)
(0.028299999999997952,0.8142065465645335)
(0.02819999999999795,0.8147169728827852)
(0.028099999999997946,0.8152279256416914)
(0.027999999999997943,0.8157394066603556)
(0.02789999999999794,0.8162514177708853)
(0.027799999999997937,0.8167639608185338)
(0.027699999999997935,0.8172770376618401)
(0.027599999999997932,0.8177906501727747)
(0.02749999999999793,0.8183048002368831)
(0.027399999999997926,0.8188194897534371)
(0.027299999999997923,0.8193347206355821)
(0.02719999999999792,0.8198504948104908)
(0.027099999999997917,0.8203668142195183)
(0.026999999999997915,0.8208836808183589)
(0.02689999999999791,0.8214010965772051)
(0.02679999999999791,0.821919063480909)
(0.026699999999997906,0.8224375835291474)
(0.026599999999997903,0.8229566587365872)
(0.0264999999999979,0.8234762911330556)
(0.026399999999997897,0.8239964827637107)
(0.026299999999997895,0.8245172356892165)
(0.02619999999999789,0.8250385519859194)
(0.02609999999999789,0.8255604337460274)
(0.025999999999997886,0.8260828830777935)
(0.025899999999997883,0.8266059021057)
(0.02579999999999788,0.8271294929706463)
(0.025699999999997877,0.8276536578301403)
(0.025599999999997874,0.8281783988584921)
(0.02549999999999787,0.8287037182470112)
(0.02539999999999787,0.8292296182042056)
(0.025299999999997866,0.8297561009559862)
(0.025199999999997863,0.830283168745872)
(0.02509999999999786,0.8308108238352011)
(0.024999999999997857,0.8313390685033408)
(0.024899999999997854,0.8318679050479086)
(0.02479999999999785,0.8323973357849872)
(0.02469999999999785,0.8329273630493512)
(0.024599999999997846,0.8334579891946927)
(0.024499999999997843,0.8339892165938521)
(0.02439999999999784,0.8345210476390537)
(0.024299999999997837,0.8350534847421414)
(0.024199999999997834,0.8355865303348247)
(0.02409999999999783,0.8361201868689213)
(0.02399999999999783,0.8366544568166093)
(0.023899999999997826,0.837189342670682)
(0.023799999999997823,0.8377248469448058)
(0.02369999999999782,0.8382609721737828)
(0.023599999999997817,0.8387977209138205)
(0.023499999999997814,0.8393350957428012)
(0.02339999999999781,0.8398730992605609)
(0.02329999999999781,0.8404117340891697)
(0.023199999999997806,0.8409510028732177)
(0.023099999999997803,0.8414909082801072)
(0.0229999999999978,0.8420314530003485)
(0.022899999999997797,0.8425726397478613)
(0.022799999999997794,0.8431144712602815)
(0.02269999999999779,0.8436569502992728)
(0.02259999999999779,0.8442000796508449)
(0.022499999999997786,0.8447438621256763)
(0.022399999999997783,0.8452883005594432)
(0.02229999999999778,0.8458333978131541)
(0.022199999999997777,0.8463791567734918)
(0.022099999999997774,0.8469255803531585)
(0.02199999999999777,0.8474726714912301)
(0.02189999999999777,0.8480204331535163)
(0.021799999999997766,0.8485688683329256)
(0.021699999999997763,0.8491179800498388)
(0.02159999999999776,0.849667771352489)
(0.021499999999997757,0.850218245317348)
(0.021399999999997754,0.8507694050495209)
(0.02129999999999775,0.8513212536831474)
(0.02119999999999775,0.8518737943818095)
(0.021099999999997746,0.8524270303389502)
(0.020999999999997743,0.8529809647782968)
(0.02089999999999774,0.8535356009542934)
(0.020799999999997737,0.8540909421525424)
(0.020699999999997734,0.8546469916902539)
(0.02059999999999773,0.8552037529167029)
(0.02049999999999773,0.8557612292136977)
(0.020399999999997726,0.8563194239960547)
(0.020299999999997723,0.8568783407120846)
(0.02019999999999772,0.857437982844087)
(0.020099999999997717,0.8579983539088556)
(0.019999999999997714,0.8585594574581923)
(0.01989999999999771,0.8591212970794331)
(0.01979999999999771,0.8596838763959831)
(0.019699999999997705,0.8602471990678641)
(0.019599999999997703,0.8608112687922711)
(0.0194999999999977,0.861376089304142)
(0.019399999999997697,0.8619416643767369)
(0.019299999999997694,0.8625079978222334)
(0.01919999999999769,0.8630750934923285)
(0.01909999999999769,0.8636429552788583)
(0.018999999999997685,0.8642115871144276)
(0.018899999999997683,0.8647809929730531)
(0.01879999999999768,0.8653511768708223)
(0.018699999999997677,0.8659221428665634)
(0.018599999999997674,0.8664938950625314)
(0.01849999999999767,0.8670664376051089)
(0.018399999999997668,0.8676397746855207)
(0.018299999999997665,0.8682139105405664)
(0.018199999999997662,0.8687888494533667)
(0.01809999999999766,0.8693645957541265)
(0.017999999999997657,0.8699411538209167)
(0.017899999999997654,0.8705185280804704)
(0.01779999999999765,0.8710967230089994)
(0.017699999999997648,0.8716757431330278)
(0.017599999999997645,0.8722555930302449)
(0.017499999999997642,0.8728362773303779)
(0.01739999999999764,0.8734178007160827)
(0.017299999999997637,0.8740001679238575)
(0.017199999999997634,0.8745833837449761)
(0.01709999999999763,0.8751674530264434)
(0.016999999999997628,0.8757523806719733)
(0.016899999999997625,0.8763381716429892)
(0.016799999999997622,0.8769248309596487)
(0.01669999999999762,0.877512363701892)
(0.016599999999997617,0.8781007750105163)
(0.016499999999997614,0.878690070088276)
(0.01639999999999761,0.8792802542010079)
(0.016299999999997608,0.8798713326787865)
(0.016199999999997605,0.8804633109171061)
(0.016099999999997602,0.881056194378091)
(0.0159999999999976,0.8816499885917394)
(0.015899999999997597,0.8822446991571934)
(0.015799999999997594,0.8828403317440463)
(0.01569999999999759,0.8834368920936784)
(0.015599999999997588,0.8840343860206287)
(0.015499999999997585,0.8846328194140036)
(0.015399999999997582,0.8852321982389186)
(0.01529999999999758,0.8858325285379792)
(0.015199999999997577,0.8864338164328013)
(0.015099999999997574,0.8870360681255692)
(0.01499999999999757,0.887639289900638)
(0.014899999999997568,0.888243488126175)
(0.014799999999997565,0.8888486692558503)
(0.014699999999997562,0.8894548398305657)
(0.01459999999999756,0.8900620064802399)
(0.014499999999997557,0.8906701759256328)
(0.014399999999997554,0.8912793549802296)
(0.01429999999999755,0.8918895505521689)
(0.014199999999997548,0.892500769646231)
(0.014099999999997545,0.8931130193658783)
(0.013999999999997542,0.893726306915355)
(0.01389999999999754,0.8943406396018483)
(0.013799999999997536,0.8949560248377079)
(0.013699999999997534,0.8955724701427346)
(0.01359999999999753,0.8961899831465309)
(0.013499999999997528,0.8968085715909259)
(0.013399999999997525,0.8974282433324663)
(0.013299999999997522,0.8980490063449881)
(0.01319999999999752,0.898670868722259)
(0.013099999999997516,0.8992938386807069)
(0.012999999999997514,0.8999179245622273)
(0.01289999999999751,0.9005431348370792)
(0.012799999999997508,0.9011694781068715)
(0.012699999999997505,0.9017969631076401)
(0.012599999999997502,0.9024255987130242)
(0.0124999999999975,0.9030553939375426)
(0.012399999999997496,0.903686357939975)
(0.012299999999997493,0.9043185000268524)
(0.01219999999999749,0.9049518296560609)
(0.012099999999997488,0.9055863564405632)
(0.011999999999997485,0.9062220901522445)
(0.011899999999997482,0.9068590407258849)
(0.01179999999999748,0.9074972182632667)
(0.011699999999997476,0.9081366330374211)
(0.011599999999997473,0.908777295497017)
(0.01149999999999747,0.9094192162709069)
(0.011399999999997468,0.9100624061728244)
(0.011299999999997465,0.9107068762062521)
(0.011199999999997462,0.9113526375694576)
(0.011099999999997459,0.9119997016607135)
(0.010999999999997456,0.9126480800837004)
(0.010899999999997453,0.9132977846531114)
(0.01079999999999745,0.9139488274004591)
(0.010699999999997448,0.9146012205800994)
(0.010599999999997445,0.915254976675479)
(0.010499999999997442,0.9159101084056199)
(0.010399999999997439,0.9165666287318502)
(0.010299999999997436,0.9172245508647948)
(0.010199999999997433,0.9178838882716363)
(0.01009999999999743,0.9185446546836612)
(0.009999999999997428,0.9192068641041058)
(0.009899999999997425,0.9198705308163144)
(0.009799999999997422,0.9205356693922283)
(0.009699999999997419,0.9212022947012214)
(0.009599999999997416,0.9218704219192988)
(0.009499999999997413,0.9225400665386807)
(0.00939999999999741,0.9232112443777885)
(0.009299999999997408,0.9238839715916561)
(0.009199999999997405,0.924558264682789)
(0.009099999999997402,0.9252341405124967)
(0.008999999999997399,0.9259116163127212)
(0.008899999999997396,0.9265907096983929)
(0.008799999999997393,0.9272714386803407)
(0.00869999999999739,0.9279538216787921)
(0.008599999999997388,0.9286378775374884)
(0.008499999999997385,0.9293236255384614)
(0.008399999999997382,0.930011085417504)
(0.008299999999997379,0.9307002773803766)
(0.008199999999997376,0.9313912221197967)
(0.008099999999997373,0.9320839408332544)
(0.00799999999999737,0.9327784552417114)
(0.007899999999997367,0.9334747876092323)
(0.007799999999997365,0.9341729607636098)
(0.007699999999997362,0.9348729981180518)
(0.007599999999997359,0.9355749236939886)
(0.007499999999997356,0.9362787621450882)
(0.007399999999997353,0.9369845387825452)
(0.00729999999999735,0.9376922796017426)
(0.007199999999997347,0.9384020113103722)
(0.0070999999999973445,0.9391137613581179)
(0.006999999999997342,0.9398275579680104)
(0.006899999999997339,0.9405434301695773)
(0.006799999999997336,0.9412614078339104)
(0.006699999999997333,0.9419815217108007)
(0.00659999999999733,0.942703803468088)
(0.006499999999997327,0.9434282857333969)
(0.0063999999999973245,0.9441550021384403)
(0.006299999999997322,0.9448839873660961)
(0.006199999999997319,0.9456152772004682)
(0.006099999999997316,0.9463489085801815)
(0.005999999999997313,0.9470849196551722)
(0.00589999999999731,0.9478233498472638)
(0.005799999999997307,0.9485642399148513)
(0.0056999999999973044,0.9493076320220479)
(0.005599999999997302,0.9500535698126843)
(0.005499999999997299,0.9508020984895966)
(0.005399999999997296,0.9515532648996806)
(0.005299999999997293,0.9523071176252483)
(0.00519999999999729,0.9530637070822836)
(0.005099999999997287,0.9538230856262535)
(0.004999999999997284,0.9545853076662266)
(0.0048999999999972815,0.9553504297881195)
(0.004799999999997279,0.9561185108880088)
(0.004699999999997276,0.9568896123165583)
(0.004599999999997273,0.9576637980357391)
(0.00449999999999727,0.9584411347891851)
(0.004399999999997267,0.9592216922876952)
(0.004299999999997264,0.9600055434116095)
(0.0041999999999972615,0.9607927644320147)
(0.004099999999997259,0.961583435253031)
(0.003999999999997256,0.9623776396777435)
(0.003899999999997253,0.9631754657007441)
(0.00379999999999725,0.9639770058306898)
(0.003699999999997247,0.9647823574468362)
(0.0035999999999972443,0.9655916231941348)
(0.0034999999999972414,0.9664049114222583)
(0.0033999999999972386,0.9672223366748327)
(0.0032999999999972357,0.9680440202362647)
(0.003199999999997233,0.9688700907448987)
(0.00309999999999723,0.9697006848828797)
(0.002999999999997227,0.9705359481551011)
(0.0028999999999972242,0.9713760357721019)
(0.0027999999999972214,0.97222111365486)
(0.0026999999999972185,0.973071359583266)
(0.0025999999999972156,0.9739269645149263)
(0.002499999999997213,0.9747881341070895)
(0.00239999999999721,0.9756550904823846)
(0.002299999999997207,0.9765280742892444)
(0.002199999999997204,0.9774073471211839)
(0.0020999999999972013,0.9782931943766456)
(0.0019999999999971985,0.979185928664524)
(0.0018999999999971956,0.9800858938920934)
(0.0017999999999971927,0.9809934702153619)
(0.0016999999999971899,0.9819090800920721)
(0.001599999999997187,0.9828331957626456)
(0.0014999999999971841,0.9837663486068278)
(0.0013999999999971813,0.9847091410036886)
(0.0012999999999971784,0.9856622615929606)
(0.0011999999999971755,0.9866265052525419)
(0.0010999999999971727,0.9876027997687603)
(0.0009999999999971698,0.988592242262567)
(0.000899999999997167,0.9895961502897902)
(0.0007999999999971641,0.9906161358492509)
(0.0006999999999971612,0.991654216793951)
(0.0005999999999971584,0.99271299278526)
(0.0004999999999971555,0.9937959407041994)
(0.00039999999999715263,0.9949079524628517)
(0.00029999999999714977,0.9960564314518879)
(0.0001999999999971469,0.9972539473717721)
};
\addplot[mark=*,myblue,samples=10,domain=0:0.5,line width=2pt]{1};
\addplot[holdot] coordinates{(0.5,1.0)};
\addplot[soldot] coordinates{(0.5,0.0)};
\end{axis}
\end{tikzpicture}

